Ensemble Prediction of Task Affinity for Efficient Multi-Task Learning

A fundamental problem in multi-task learning (MTL) is identifying groups of tasks that should be learned together. Since training MTL models for all possible combinations of tasks is prohibitively expensive for large task sets, a crucial component of efficient and effective task grouping is predicting whether a group of tasks would benefit from learning together, measured as per-task performance gain over single-task learning. In this paper, we propose ETAP (Ensemble Task Affinity Predictor), a scalable framework that integrates principled and data-driven estimators to predict MTL performance gains. First, we consider the gradient-based updates of shared parameters in an MTL model to measure the affinity between a pair of tasks as the similarity between the parameter updates based on these tasks. This linear estimator, which we call affinity score, naturally extends to estimating affinity within a group of tasks. Second, to refine these estimates, we train predictors that apply non-linear transformations and correct residual errors, capturing complex and non-linear task relationships. We train these predictors on a limited number of task groups for which we obtain ground-truth gain values via multi-task learning for each group. We demonstrate on benchmark datasets that ETAP improves MTL gain prediction and enables more effective task grouping, outperforming state-of-the-art baselines across diverse application domains.

==> figures/ETAP_vs_MTGNet.tex <==
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_celebA.csv}\predCeleba
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_chemical.csv}\predChem
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_ETTm1.csv}\predETT
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_Occupancy_ETAP.csv}\predRidership
\begin{figure}[h!]
    \centering
    \begin{subfigure}{0.245\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                width=1.2\columnwidth,
                height=3.4cm,
                xlabel={Cost ($|\mathcal{G}_{\text{train}}|$)},
                ylabel={$R^2$},
                ylabel style = {rotate = 270, xshift = 10pt},
                ticklabel style = {font = \footnotesize},
                xtick={10, 30, 50, 75},  
                grid=both,
                legend style={at={(1,0)}, anchor=south east, legend columns=1,font = \tiny},
                xmin = 3, xmax = 78,
            ]
                \addplot[red, thick, smooth, mark=+] table[x=Training_Samples, y=MTGNet, col sep=comma] {\predCeleba};
                
                \addplot[blue, thick,  smooth, mark=o]table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predCeleba};

                
                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=MTGNet_rsq_upper] {\predCeleba};
                
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=MTGNet_rsq_lower] {\predCeleba};
                
                \addplot[red!20,fill opacity=0.5] fill between[of=Up and Low];

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_upper] {\predCeleba};
                
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_lower] {\predCeleba};
                
                \addplot[blue!50,fill opacity=0.5] fill between[of=Up and Low];
                
                
                \legend{MTGNet, ETAP} 
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{CelebA} ($n = 9$)}
        \label{subfig:Pred_Result_CelebA}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}~~~
        \begin{tikzpicture}
            \begin{axis}[
                width=1.2\columnwidth,
                height=3.4cm,
                xlabel={Cost ($|\mathcal{G}_{\text{train}}|$)},
                ylabel style = {rotate = 270},
                 ticklabel style = {font = \footnotesize},
                xtick={10, 20, 30, 40, 50}, 
                grid=both, 
                legend style={at={(1,0)}, anchor=south east,  legend columns=1,font = \tiny}, 
                xmax=52,xmin = 2
            ]
                \addplot[red, thick, smooth, mark=+]table[x=Training_Samples, y=MTGNet, col sep=comma] {\predETT};
                \addplot[blue, thick,  smooth, mark=o]table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predETT};

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=MTGNet_rsq_upper] {\predETT};
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=MTGNet_rsq_lower] {\predETT};
                \addplot[red!20,fill opacity=0.5] fill between[of=Up and Low];

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_upper] {\predETT};
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_lower] {\predETT};
                \addplot[blue!50,fill opacity=0.5] fill between[of=Up and Low];
                  \legend{MTGNet, ETAP} 
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{ETTm1} ($n = 7$)}
        \label{subfig:Pred_Result_ETTm1}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}~
        \begin{tikzpicture}
            \begin{axis}[
                width=1.2\columnwidth,
                height=3.4cm,
                xlabel={Cost ($|\mathcal{G}_{\text{train}}|$)},
                ylabel style = {rotate = 270, xshift = 4pt},
                 ticklabel style = {font = \footnotesize},
                xtick={10, 30, 50, 75, 100},  
                grid=both,
                legend style={at={(1,0)}, anchor=south east,  legend columns=1,font = \tiny}, 
                xmin = 3, xmax = 78
            ]
                \addplot[red, thick, smooth, mark=+]table[x=Training_Samples, y=MTGNet, col sep=comma] {\predChem};

                \addplot[blue, thick,  smooth, mark=o]table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predChem};

                
                
                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=MTGNet_rsq_upper] {\predChem};
                
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=MTGNet_rsq_lower] {\predChem};
                
                \addplot[red!20,fill opacity=0.5] fill between[of=Up and Low];

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_upper] {\predChem};
                
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_lower] {\predChem};
                
                \addplot[blue!50,fill opacity=0.5] fill between[of=Up and Low];
                  \legend{MTGNet, ETAP} 
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{Chemical} ($n = 10$)}
        \label{subfig:Pred_Result_Chem}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                width=1.2\columnwidth,
                height=3.4cm,
                xlabel={Cost ($|\mathcal{G}_{\text{train}}|$)},
                ylabel style = {rotate = 270},
                xtick={10, 20, 30, 40, 50}, 
                 ticklabel style = {font = \footnotesize},
                xmin = 8, xmax = 52,
                ymax = 0.65,
                grid=both,
                legend style={at={(1,0)}, anchor=south east, legend columns=1,font = \tiny}, 
            ]
                \addplot[red, thick, smooth, mark=+]table[x=Training_Samples, y=MTGNet, col sep=comma] {\predRidership};

                \addplot[blue, thick,  smooth, mark=o]table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predRidership};

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=MTGNet_rsq_upper] {\predRidership};
                
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=MTGNet_rsq_lower] {\predRidership};
                
                \addplot[red!20,fill opacity=0.5] fill between[of=Up and Low];

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_upper] {\predRidership};
                
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_lower] {\predRidership};
                
                \addplot[blue!50,fill opacity=0.5] fill between[of=Up and Low];
                  \legend{MTGNet, ETAP} 
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{Ridership} ($n = 10$)}
        \label{subfig:Pred_Result_Ridership}
    \end{subfigure}
    
    \vspace{-0.25em}
    \caption{Prediction performance ($R^2$) vs.\ \begin{revision}computational cost\end{revision} ($|\mathcal{G}_{\text{train}}|$) for data-driven predictors, MTGNet and \textsc{ETAP}. MTGNet suffers from instability, with means outside the IQR due to outliers, whereas ETAP maintains consistency.}
    \label{fig:cost_vs_rsq}
\end{figure}


==> figures/ablation_residual_pred.tex <==
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_celebA.csv}\predCeleba
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_chemical.csv}\predChem
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_ETTm1.csv}\predETT
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_Occupancy_ETAP.csv}\predRidership

\begin{figure}[th]
    \centering
    \begin{subfigure}{0.49\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                width=\columnwidth,
                height=3.75cm,
                xlabel={Cost ($|\mathcal{G}_{\text{train}}|$)},
                ylabel={$R^2$},
                ylabel style = {rotate=270},
                xtick={10, 30, 50, 75},  
                 ticklabel style = {font = \scriptsize},
                grid=both,
                legend style={at={(1,0)}, anchor=south east, legend columns=1, font = \tiny}, 
                xmin = 2, 
                xmax = 78
            ]
                \addplot[teal, smooth, thick, mark=+] table[x=Training_Samples, y=BSPlines_Ridge, col sep=comma] {\predCeleba};
                
                \addplot[blue, smooth, thick, mark=o]table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predCeleba};
                
                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BSPlines_Ridge_rsq_upper] {\predCeleba};
                
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BSPlines_Ridge_rsq_lower] {\predCeleba};
                
                \addplot[teal!30,fill opacity=0.5] fill between[of=Up and Low];

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_upper] {\predCeleba};
                
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_lower] {\predCeleba};
                
                \addplot[blue!50,fill opacity=0.5] fill between[of=Up and Low];
                
                
            \end{axis}
        \end{tikzpicture}
        \caption{CelebA ($n = 9$).}
        \label{subfig:Pred_Result_CelebA_residual}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.49\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                width=\columnwidth,
                height=3.75cm,
                xlabel={Cost ($|\mathcal{G}_{\text{train}}|$)},
                ylabel={$R^2$},
                ylabel style = {rotate=270},
                xtick={5, 10, 20, 30, 40, 50}, 
                 ticklabel style = {font = \scriptsize},
                grid=both, 
                legend style={at={(1,0)}, anchor=south east, legend columns=1, font = \tiny}, 
                xmax = 52
            ]
                \addplot[teal, smooth, thick, mark=+]table[x=Training_Samples, y=BSPlines_Ridge, col sep=comma] {\predETT};

                \addplot[blue, smooth, thick, mark=o]table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predETT};

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BSPlines_Ridge_rsq_upper] {\predETT};
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BSPlines_Ridge_rsq_lower] {\predETT};
                \addplot[teal!30,fill opacity=0.5] fill between[of=Up and Low];

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_upper] {\predETT};
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_lower] {\predETT};
                \addplot[blue!50,fill opacity=0.5] fill between[of=Up and Low];
            \end{axis}
        \end{tikzpicture}
        \caption{ETTm1 ($n = 7$).}
        \label{subfig:Pred_Result_ETTm1_residual}
    \end{subfigure}
    
    \begin{subfigure}{0.49\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                width=\columnwidth,
                height=3.75cm,
                xlabel={Cost ($|\mathcal{G}_{\text{train}}|$)},
                ylabel={$R^2$},
                ylabel style = {rotate=270},
                xtick={10, 30, 50, 75}, 
                 ticklabel style = {font = \scriptsize},
                grid=both,
                legend style={at={(1,0)}, anchor=south east, legend columns=1, font = \tiny }, 
                xmin = 3, xmax = 78
            ]
                \addplot[teal, smooth, thick, mark=+]table[x=Training_Samples, y=BSPlines_Ridge, col sep=comma] {\predChem};

                \addplot[blue, smooth, thick, mark=o]table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predChem};

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BSPlines_Ridge_rsq_upper] {\predChem};
                
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BSPlines_Ridge_rsq_lower] {\predChem};
                
                \addplot[teal!30,fill opacity=0.5] fill between[of=Up and Low];

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_upper] {\predChem};
                
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_lower] {\predChem};
                
                \addplot[blue!50,fill opacity=0.5] fill between[of=Up and Low];
                
            \end{axis}
        \end{tikzpicture}
        \caption{Chemical ($n = 10$).}
        \label{subfig:Pred_Result_Chem_residual}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.49\linewidth}
        \begin{tikzpicture}  
            \begin{axis}[
                width=\columnwidth,
                height=3.75cm,
                xlabel={Cost ($|\mathcal{G}_{\text{train}}|$)},
                ylabel={$R^2$},
                ylabel style = {rotate=270},
                xtick={10, 20, 30, 40, 50}, 
                 ticklabel style = {font = \scriptsize},
                grid=both,
                 legend style={at={(1,0)}, anchor=south east, legend columns=1, font = \tiny }, 
                 xmin = 8, xmax = 52,
                ymax = 0.65,
            ]

                \addplot[teal, smooth, thick, mark=+] table[x=Training_Samples, y=BSPlines_Ridge, col sep=comma] {\predRidership};
                
                \addplot[blue, smooth, thick, mark=o]table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predRidership};
        
                
                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BSPlines_Ridge_rsq_upper] {\predRidership};
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BSPlines_Ridge_rsq_lower] {\predRidership};
                \addplot[teal!30,fill opacity=0.5] fill between[of=Up and Low];

                \addplot [draw=none,fill opacity=0,name path=Up] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_upper] {\predRidership};
                \addplot [draw=none,fill opacity=0,name path=Low] table [x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge_lower] {\predRidership};
                \addplot[blue!50,fill opacity=0.5] fill between[of=Up and Low];

            \end{axis}
        \end{tikzpicture}
        \caption{Ridership ($n = 10$).}
        \label{subfig:Pred_Result_transit_residual}
    \end{subfigure}
    \caption{Comparison of prediction performance ($R^2$) between the initial predictions \LegendLineMarkerShape{teal}{+}{without residual adjustment} and the final predictions \LegendLineMarkerShape{blue}{o}{with residual adjustment} across four datasets. The residual adjustment step improves accuracy, particularly on CelebA, Chemical, and Ridership, with a slight improvement observed on ETTm1.}

    \Description{Residual step evaluation}
    \label{fig:residual_step_evaluation}
\end{figure}


==> figures/appendix_alternate_residual.tex <==
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_celebA_Alternate.csv}\predCeleba
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_chemical_Alternate.csv}\predChem
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_ETTm1_Alternate.csv}\predETT
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_Occupancy_ETAP_NEW.csv}\predRidership

\begin{figure}[t!]
    \centering
    \begin{subfigure}{\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=2pt,
            width=0.9\columnwidth,
            height=3.5cm,
            ylabel={$R^2$},
            ylabel style={rotate=270, font = \scriptsize},
            xtick=data,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
            grid=both,
            enlarge x limits=0.15,
            legend style={at={(1,1.05)}, anchor=south east, legend columns=3, font = \scriptsize},
            ymajorgrids=true,
            xmax = 52
        ]
\addplot[fill=lightorange] table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predCeleba};
\addplot[fill=medorange] table[x=Training_Samples, y=BOOST_KNN_Ridge, col sep=comma] {\predCeleba};
\addplot[fill=darkorange] table[x=Training_Samples, y=BOOST_RandomForest_Ridge, col sep=comma] {\predCeleba};

\addplot[fill=lightblue] table[x=Training_Samples, y=BOOST_BSplines_Ridge_XGB, col sep=comma] {\predCeleba};
\addplot[fill=medblue] table[x=Training_Samples, y=BOOST_KNN_XGB, col sep=comma] {\predCeleba};
\addplot[fill=darkblue] table[x=Training_Samples, y=BOOST_RandomForest_XGB, col sep=comma] {\predCeleba};
\legend{
    BSpline (Ridge), KNN (Ridge),
    RF (Ridge),
    BSpline (XGB),
     KNN (XGB),
     RF (XGB),
     }
        \end{axis}
    \end{tikzpicture}
    \caption{\textbf{CelebA} ($n = 9$).}
    \label{subfig:Alternate_Residual_Result_CelebA}
\end{subfigure}
    \begin{subfigure}{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
            bar width=2pt,
            width=0.9\columnwidth,
            height=3.5cm,
            ylabel={$R^2$},
            ylabel style={rotate=270, font = \scriptsize},
            xtick=data,
            grid=both,
            enlarge x limits=0.15,
            legend style={at={(1,1.05)}, anchor=south east, legend columns=3, font = \scriptsize},
            ymajorgrids=true,
            xmin = 10, xmax = 39
            ]
\addplot[fill=lightorange] table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predETT};
\addplot[fill=medorange] table[x=Training_Samples, y=BOOST_KNN_Ridge, col sep=comma] {\predETT};
\addplot[fill=darkorange] table[x=Training_Samples, y=BOOST_RandomForest_Ridge, col sep=comma] {\predETT};

\addplot[fill=lightblue] table[x=Training_Samples, y=BOOST_BSplines_Ridge_XGB, col sep=comma] {\predETT};
\addplot[fill=medblue] table[x=Training_Samples, y=BOOST_KNN_XGB, col sep=comma] {\predETT};
\addplot[fill=darkblue] table[x=Training_Samples, y=BOOST_RandomForest_XGB, col sep=comma] {\predETT};
\legend{
    BSpline (Ridge), KNN (Ridge),
    RF (Ridge),
    BSpline (XGB),
     KNN (XGB),
     RF (XGB),
     }
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{ETTm1} ($n = 7$).}
        \label{subfig:Alternate_Residual_Result_ETTm1}
    \end{subfigure}
    
    \begin{subfigure}{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
            ybar,
            bar width=2pt,
            width=0.9\columnwidth,
            height=3.5cm,
            ylabel={$R^2$},
            ylabel style={rotate=270, font = \scriptsize},
            xtick=data,
            grid=both,
            enlarge x limits=0.15,
            legend style={at={(1,1.05)}, anchor=south east, legend columns=3, font = \scriptsize},
            ymajorgrids=true,
            xmax = 52
            ]
\addplot[fill=lightorange] table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predChem};
\addplot[fill=medorange] table[x=Training_Samples, y=BOOST_KNN_Ridge, col sep=comma] {\predChem};
\addplot[fill=darkorange] table[x=Training_Samples, y=BOOST_RandomForest_Ridge, col sep=comma] {\predChem};

\addplot[fill=lightblue] table[x=Training_Samples, y=BOOST_BSplines_Ridge_XGB, col sep=comma] {\predChem};
\addplot[fill=medblue] table[x=Training_Samples, y=BOOST_KNN_XGB, col sep=comma] {\predChem};
\addplot[fill=darkblue] table[x=Training_Samples, y=BOOST_RandomForest_XGB, col sep=comma] {\predChem};
\legend{
    BSpline (Ridge), KNN (Ridge),
    RF (Ridge),
    BSpline (XGB),
     KNN (XGB),
     RF (XGB),
     }
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{Chemical} ($n = 10$).}
        \label{subfig:Alternate_Residual_Result_Chem}
    \end{subfigure}

    \begin{subfigure}{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
            ybar,
            bar width=2pt,
            width=0.9\columnwidth,
            height=3.5cm,
            xlabel={Training Groups ($|\mathcal{G}_{\text{train}}|$)},
            ylabel={$R^2$},
            ylabel style={rotate=270, font = \scriptsize},
            xtick=data,
            grid=both,
            enlarge x limits=0.15,
            legend style={at={(1,1.05)}, anchor=south east, legend columns=3, font = \scriptsize},
            ymajorgrids=true,
            xmax = 52
            ]
\addplot[fill=lightorange] table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predRidership};
\addplot[fill=medorange] table[x=Training_Samples, y=BOOST_KNN_Ridge, col sep=comma] {\predRidership};
\addplot[fill=darkorange] table[x=Training_Samples, y=BOOST_RandomForest_Ridge, col sep=comma] {\predRidership};

\addplot[fill=lightblue] table[x=Training_Samples, y=BOOST_BSplines_Ridge_XGB, col sep=comma] {\predRidership};
\addplot[fill=medblue] table[x=Training_Samples, y=BOOST_KNN_XGB, col sep=comma] {\predRidership};
\addplot[fill=darkblue] table[x=Training_Samples, y=BOOST_RandomForest_XGB, col sep=comma] {\predRidership};
\legend{
    BSpline (Ridge), KNN (Ridge),
    RF (Ridge),
    BSpline (XGB),
     KNN (XGB),
     RF (XGB),
     }
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{Ridership} ($n = 10$).}
        \label{subfig:Alternate_Residual_Result_Ridership}
    \end{subfigure}
    
    \caption{Prediction performance ($R^2$) for different approaches applied in the residual learning step of the ensemble model ($f_{\text{residual}}$) on the CelebA, ETTm1, Chemical, and Ridership datasets. Results are reported for both Ridge and XGB-based residual predictors applied to the initial prediction methods: BSpline, KNN, and Random Forest (RF).}
    \Description{Residual Prediction performance comparison for alternate methods}
    \label{fig:alternate_approaches_residual}
\end{figure}


==> figures/appendix_prediction_results.tex <==
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_celebA_Alternate.csv}\predCeleba
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_chemical_Alternate.csv}\predChem
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_ETTm1_Alternate.csv}\predETT
\pgfplotstableread[col sep=comma]{data/Final_Predictions_Rsq_Occupancy_ETAP_NEW.csv}\predRidership

\begin{figure}[t!]
    \centering
    \begin{subfigure}{0.48\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=2pt,
            width=0.9\columnwidth,
            height=4cm,
            xlabel={Training Groups ($|\mathcal{G}_{\text{train}}|$)},
            ylabel={$R^2$},
            ylabel style={rotate=270},
            xtick=data,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
            grid=both,
            enlarge x limits=0.15,
            legend style={at={(1,1)}, anchor=south east, legend columns=3},
            ymajorgrids=true,
            xmax = 51
        ]
            \addplot[fill=blue] table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predCeleba};
            \addplot[fill=mediumpurple] table[x=Training_Samples, y=BOOST_KNN_Ridge, col sep=comma] {\predCeleba};
            \addplot[fill=emeraldgreen] table[x=Training_Samples, y=BOOST_RandomForest_Ridge, col sep=comma] {\predCeleba};

            \legend{BSpline, KNN, Random Forest} 
        \end{axis}
    \end{tikzpicture}
    \caption{\textbf{CelebA} ($n = 9$).}
    \label{subfig:Alternate_Pred_Result_CelebA}
\end{subfigure}
    \begin{subfigure}{0.48\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
            bar width=2pt,
            width=0.9\columnwidth,
            height=4cm,
            xlabel={Training Groups ($|\mathcal{G}_{\text{train}}|$)},
            ylabel={$R^2$},
            ylabel style={rotate=270},
            xtick=data,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
            grid=both,
            enlarge x limits=0.15,
            legend style={at={(1,1)}, anchor=south east, legend columns=3},
            ymajorgrids=true,
            xmax = 38
            ]
             \addplot[fill=blue] table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predETT};
            \addplot[fill=mediumpurple] table[x=Training_Samples, y=BOOST_KNN_Ridge, col sep=comma] {\predETT};
            \addplot[fill=emeraldgreen] table[x=Training_Samples, y=BOOST_RandomForest_Ridge, col sep=comma] {\predETT};

            \legend{BSpline, KNN, Random Forest} 
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{ETTm1} ($n = 7$).}
        \label{subfig:Alternate_Pred_Result_ETTm1}
    \end{subfigure}
    
    \begin{subfigure}{0.48\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
            ybar,
            bar width=2pt,
            width=0.9\columnwidth,
            height=4cm,
            xlabel={Training Groups ($|\mathcal{G}_{\text{train}}|$)},
            ylabel={$R^2$},
            ylabel style={rotate=270},
            xtick=data,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
            grid=both,
            enlarge x limits=0.15,
            legend style={at={(1,1)}, anchor=south east, legend columns=3},
            ymajorgrids=true,
            xmax = 51
            ]
            \addplot[fill=blue] table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predChem};
            \addplot[fill=mediumpurple] table[x=Training_Samples, y=BOOST_KNN_Ridge, col sep=comma] {\predChem};
            \addplot[fill=emeraldgreen] table[x=Training_Samples, y=BOOST_RandomForest_Ridge, col sep=comma] {\predChem};

            \legend{BSpline, KNN, Random Forest} 
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{Chemical} ($n = 10$).}
        \label{subfig:Alternate_Pred_Result_Chem}
    \end{subfigure}
      \begin{subfigure}{0.48\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
            ybar,
            bar width=2pt,
            width=0.9\columnwidth,
            height=4cm,
            xlabel={Training Groups ($|\mathcal{G}_{\text{train}}|$)},
            ylabel={$R^2$},
            ylabel style={rotate=270},
            xtick=data,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
            grid=both,
            enlarge x limits=0.15,
            legend style={at={(1,1)}, anchor=south east, legend columns=3},
            ymajorgrids=true,
            xmax = 51
            ]
            \addplot[fill=blue] table[x=Training_Samples, y=BOOST_BSplines_Ridge_Ridge, col sep=comma] {\predRidership};
            \addplot[fill=mediumpurple] table[x=Training_Samples, y=BOOST_KNN_Ridge, col sep=comma] {\predChem};
            \addplot[fill=emeraldgreen] table[x=Training_Samples, y=BOOST_RandomForest_Ridge, col sep=comma] {\predRidership};

            \legend{BSpline, KNN, Random Forest} 
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{Ridership} ($n = 10$).}
        \label{subfig:Alternate_Pred_Result_Ridership}
    \end{subfigure}
    \caption{Comparison of prediction performance ($R^2$) for different approaches applied in the first step of the ensemble model ($f_{\text{non-linear}}$) on the CelebA, ETTm1, Chemical, and Ridership datasets. These performances are reported after applying a residual correction step ($f_{\text{residual}}$), where regularized ridge regression is used for residual prediction.}
    \Description{Prediction performance comparison for alternate methods}
    \label{fig:alternate_approaches_ensemble_1}
\end{figure}


==> figures/framework.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
  block/.style={rectangle, draw, minimum height=1cm, minimum width=1.2cm, align=center},
  traindatablock/.style={rectangle, draw, minimum height=0.5cm, minimum width=1cm, align=center},
  datablock/.style={rectangle, draw, minimum height=0.5cm, minimum width=2cm, align=center},
  mtgnetblock/.style={rectangle, draw, minimum height=0.8cm, minimum width=3.5cm, align=center},
  metafeatblock/.style={rectangle, draw, minimum height=1cm, minimum width=5cm, align=center},
  circle node/.style={
      circle,
      draw,
      minimum size=0.001cm,
      align=center},
  arrow/.style={-Latex,bend angle=50},
  filledblock/.style={rectangle, draw, fill=red!30, minimum height=0.7cm, minimum width=1.8cm, align=center}, %
  filledblockOld/.style={rectangle, draw, fill=pink!30, minimum height=0.7cm, minimum width=1.8cm, align=center},
  multiLineNode/.style={
      rectangle,
      align=center, %
      font=\bfseries, %
      inner sep=2mm
    },
background box/.style={
      rectangle,
      draw,
      fill=gray!10,  %
      inner sep=0.15cm},
    module/.style={draw, very thick, rounded corners, minimum
    width=15ex},
    embmodule/.style={module, fill=yellow!30},
    mhamodule/.style={module, fill=orange!40, minimum width=4cm},
    lnmodule/.style={module, fill=yellow!20},
    ffnmodule/.style={module, fill=cyan!50},
]

\node (ita_score) [block, thick, fill = white] 
{\textbf{MTL}\\ in each step, $k$: 
\\$z_{{t_i} \rightarrow {t_j}}^k = \frac{\left[ \nabla_{\theta_s^k} L_{t_j}^k \right] \cdot \left[ \eta \nabla_{\theta_s^k} L_{t_i}^k - \beta \boldsymbol{v}^{k-1} \right]}{L_{t_j}^k}$\\ for tasks $t_i, t_j \in \taskSet$};

\node (mtl_input) [align=center, left=0.15cm of ita_score] {all\\tasks\\$\taskSet$};

\node (avg_ita_score) [align=center, right=0.85cm of ita_score.east, anchor=west] {$\overline{z}_{{t_i} \rightarrow {t_j}}$\\ \scriptsize{for every pair}\\\scriptsize{$t_i,t_j \in \taskSet$}};



\node (avg_ita_score_groups) [align=center, right=0.8cm of avg_ita_score] {$\overline{z}_{\group \rightarrow {t_i}}$\\ \scriptsize{for any group $\group$}\\\scriptsize{and task $t_i \in \group$}};

\node (affinity) [align=center, above=0.02cm of avg_ita_score_groups] {\textbf{Affinity Scores}};

\draw[thick](mtl_input) -- (ita_score);

\draw [arrow, thick] (ita_score) -- 
    node[midway, above] {\scriptsize average} 
    node[midway, below] {\scriptsize over $k$} 
        (avg_ita_score);

\draw [arrow, thick] (avg_ita_score) -- 
    node[midway, above] {\scriptsize average over} 
    node[midway, below] {\scriptsize $\group \setminus \{t_i\}$} 
        (avg_ita_score_groups);

\begin{pgfonlayer}{background}
    \node[rounded corners, fit= (ita_score) (mtl_input) (avg_ita_score_groups) (affinity),
          fill=teal!20, %
          inner sep=0.1cm] (ITA_box) {};
\end{pgfonlayer}

\node[align=center, above = 0.05cm of ITA_box] (ita_measure) {\textbf{Task-Affinity Scores (White Box)}};



\node (pred_input) [align=center, below=0.7cm of mtl_input] {\small set of training\\ \small groups $\mathcal{G}_{\text{train}}$};

\node (G1) [align=center, right=0.1cm of pred_input] {$\group_1$};
\node (G2) [align=center, below=0.25cm of G1] {$\group_2$};
\node (Gdot) [align=center, below=0.2cm of G2] {$\cdots$};

\node (mtl_1) [block,thick, right=0.4cm of G1, inner sep = 0.5pt,, minimum height=1.5em, minimum width=1cm] {\small \textbf{MTL}};
\node (mtl_2) [block,thick, below=0.18cm of mtl_1, inner sep = 0.5pt,, minimum height=1.5em, minimum width=1cm] {\small \textbf{MTL}};

\draw[thick](G1) -- (mtl_1);
\draw[thick](G2) -- (mtl_2);

\node (Y1) [align=center, right=0.5cm of mtl_1] {$\boldsymbol{y}_{\group_1}$};
\node (Y2) [align=center, right=0.5cm of mtl_2] {$\boldsymbol{y}_{\group_2}$};
\node (Ydot) [align=center, below=0.2cm of Y2] {};



\draw[arrow, thick](mtl_1) -- (Y1);
\draw[arrow, thick](mtl_2) -- (Y2);



\draw[thick, decorate, name path=bracepath, decoration={brace, amplitude=4pt}] 
    ([xshift=-0.1cm]Y1.north east) -- ([xshift=0.15cm]Ydot.south east) node[midway, right=0.5cm] {};

\node (Ytrain) [align=center, right=0.01cm of Y2] {ground-truth\\ \footnotesize MTL gains ($\mathcal{G}_{\text{train}}$)};


\node[align=center,  right=4cm of ita_measure] (predictor) {\textbf{MTL Gain Prediction (Data Driven)}};



\node (train_pred) [align=center, right = 1.8cm of affinity, xshift=-1.3cm] {\footnotesize train w. ground truth ($\mathcal{G}_{\text{train}}$)};

\node (model_fit) [block, thick, right = 1cm of avg_ita_score_groups, fill = white] {Non-linear\\transformation\\(B-Splines)};

\node (make_pred) [align=center, right = 0.08cm of model_fit, xshift=0.5cm] {$\hat{y}_{\group \rightarrow t_i}^{\text{aff}}$};

\draw[arrow,thick](model_fit) -- (make_pred);
\draw[arrow,thick](avg_ita_score_groups) -- (model_fit);


\node(xor) [align=center, right = 0.5cm of make_pred,draw,thick,circle]{\textbf{+}};

\node (none) [align=center, below = 1.9cm of model_fit] {};


\node (minus) [align=center, below = 2cm of make_pred, draw,thick,circle] {\textbf{-}};

\draw[arrow,thick](make_pred) -- (xor);
\draw[arrow,dotted, thick](make_pred) -- (minus);
\draw[arrow,dotted, thick](none) -- (model_fit);

\draw[arrow, dotted, thick, yshift = 0.1cm](Ytrain) -- (minus);


\node (residual_pred) [block, thick, below = 0.4cm of xor, fill = white] {Regularized\\group($\group$)-based\\regression};

\node (tmp_node) [align = center, below = 0.45cm of residual_pred, inner sep=0.001cm] {};

\node (tmp_node_2) [align = center, below = 0.05cm of tmp_node] {\footnotesize train w. \footnotesize  residuals};

\node (final_pred) [align=center, right = 1.25cm of xor] {\textbf{Predicted}\\\textbf{MTL}\\ \textbf{Gains}\\$\hat{{y}}_{\group \rightarrow t_i}^{\text{final}}$};

\draw[arrow,thick](residual_pred) -- (xor);
\draw[arrow,thick](xor) -- (final_pred);
\draw[dotted,thick](minus) -- (tmp_node);
\draw[arrow, dotted,thick](tmp_node) -- (residual_pred);


\begin{pgfonlayer}{background}
    \node[rounded corners, fit= (train_pred) (model_fit) (tmp_node) 
    (tmp_node_2)
    (make_pred)  (xor) (residual_pred) (minus), inner sep=0.05cm, fill=sage!50, inner sep=0.15cm] (box3) {};
\end{pgfonlayer}
\end{tikzpicture}
}
\caption{Visualizing ETAP: From White-box Task Affinity Scores to Data-driven Ensembled MTL Gain Predictions. Task affinity computed from a baseline MTL model and ground-truth MTL gains are fed into an ensemble framework. Non-linear transformations yield initial predictions, which are later refined by residual correction through regularized regression.}

\Description{Framework of proposed approach}
\label{fig:framework}

\end{figure}



==> figures/similarity_over_training.tex <==
\pgfplotstableread[col sep=comma]{data/CelebA_SamplePair_GradientSimilarity_run_0.csv}\simtable

\def\SourceTask{5\_o\_Clock\_Shadow}

\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
      group size=4 by 2,
      horizontal sep=1.1cm,
      vertical sep=1.5cm,
    },
    width=0.28\textwidth,
    height=0.25\textwidth,
    grid=both,
    xlabel={Epochs},
    ticklabel style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
]

\nextgroupplot[
  title={\texttt{Black\_Hair}},
  ylabel={Per-Step Affinity Score},
]
\addplot+[mark=*]
  table[x=EPOCHS, y=Black_Hair]{\simtable};

\nextgroupplot[
  title={\texttt{Blond\_Hair}},
]
\addplot+[mark=*]
  table[x=EPOCHS, y=Blond_Hair]{\simtable};

\nextgroupplot[
  title={\texttt{Brown\_Hair}},
]
\addplot+[mark=*]
  table[x=EPOCHS, y=Brown_Hair]{\simtable};

\nextgroupplot[
  title={\texttt{Goatee}},
]
\addplot+[mark=*]
  table[x=EPOCHS, y=Goatee]{\simtable};

\nextgroupplot[
  title={\texttt{Mustache}},
  ylabel={Per-Step Affinity Score},
]
\addplot+[mark=*]
  table[x=EPOCHS, y=Mustache]{\simtable};

\nextgroupplot[
  title={\texttt{No\_Beard}},
]
\addplot+[mark=*]
  table[x=EPOCHS, y=No_Beard]{\simtable};

\nextgroupplot[
  title={\texttt{Rosy\_Cheeks}},
]
\addplot+[mark=*]
  table[x=EPOCHS, y=Rosy_Cheeks]{\simtable};

\nextgroupplot[
  title={\texttt{Wearing\_Hat}},
]
\addplot+[mark=*]
  table[x=EPOCHS, y=Wearing_Hat]{\simtable};

\end{groupplot}
\end{tikzpicture}

\caption{\begin{revision}Evolution of per-step affinity score $z^k_{{t_i} \rightarrow {t_j}}$ during training between a source task
$i$ (\texttt{5\_o\_Clock\_Shadow}) and each target task $j$ (\texttt{Black\_Hair}, \texttt{Blond\_Hair}, \texttt{Brown\_Hair}, \texttt{Goatee}, \texttt{Mustache}, \texttt{No\_Beard}, \texttt{Rosy\_Cheeks}, \texttt{Wearing\_Hat}) in dataset CelebA.\end{revision}}
\label{fig:score_variance_during_training}
\end{figure}

